ProbTA: A sound and complete proof rule for probabilistic verification

We propose a sound and complete proof rule ProbTA for quantitative analysis of violation probability of probabilistic programs. Our approach extends the technique of trace abstraction with probability in the control-flow randomness style, in contrast to previous work of combining trace abstraction and probabilisitic verification which adopts the data randomness style. In our method, a program specification is proved or disproved by decomposing the program into different modules of traces. Precise quantitative analysis is enabled by novel models proposed to bridge program verification and probability theory. Based on the proof rule, we propose a new automated algorithm via CEGAR involving multiple technical issues unprecedented in non-probabilistic trace abstraction and data randomness-based approach.

==> figs/fig_categ1.tex <==
\begin{tikzpicture}[xscale=0.75]
    % place nodes
    \node[draw, circle, minimum size=20pt] at (0, 0) (N0) {\scriptsize \tTrue};
    \node[draw, circle, accepting, minimum size=20pt] at (3, 0) (N1) {\scriptsize $X=0$};
    % \node[draw, circle] at (4, 0) (N2) {};
    % \node[draw, circle] at (6, 0) (N3) {};

    % \node[draw, circle] at (4, -1.5) (N4) {};
    % \node[draw, circle] at (4, -3) (N5) {};
    % \node[draw, circle] at (4, -4.5) (N6) {};
    % \node[draw, circle, accepting] at (1.5, -3) (N7) {};

    % \node[draw, circle] at (0, -3) (N8) {};
    % \node[draw, circle] at (6, -3) (N9) {};

    % draw edges
    \draw[-latex] (N0) edge [bend left=20] node[above] {\scriptsize $X ::= 0$} (N1);
    \draw[-latex] (N1) edge [bend left=20] node[below] {\scriptsize $\Sigma$} (N0);
    \draw[-latex] (N0) edge [out=200, in=160,looseness=12] node[above=0.3] {\scriptsize $\Sigma$} (N0); 
    \draw[-latex] (N1) edge [out=20, in=-20,looseness=12] node[above=0.3] {\scriptsize $\Sigma \setminus \bs{X ::= X + 1}$} (N1);
    \draw[-latex] (0, 1.2) -- (N0);
    % \draw[-latex] (N0) -- (N1)  node[midway, above] {\scriptsize $X::=0;\probbranch_{(0,R)};\stskip$};
    % \draw[-latex] (N1) -- (N2)  node[midway, above] {\scriptsize $\assume\ C>0$};
    % \draw[-latex] (N2) -- (N3)  node[midway, above] {\scriptsize $\probbranch_{(1,R)};\stskip$};
    % \draw[-latex] (N3) -- (6, 1) -- (2, 1) node[midway, above] {\scriptsize $C::=C-1$} -- (N1);
    % \draw[-latex] (N2) -- (N4)  node[midway, left] {\scriptsize $\probbranch_{(1,L)};X::=X-1$};
    % \draw[-latex] (N4) -- (N5)  node[midway, right] {\scriptsize $C::=C-1$};

    % \draw[-latex] (N5) -- (N6)  node[midway, left] {\scriptsize $\assume\ C>0$};
    % \draw[-latex] (N5) -- (N7)  node[midway, above] {\scriptsize $\assume\ \neg(C>0)$};

    % \draw[-latex] (N6) -- (0,-4.5)  node[midway, above] {\scriptsize $\probbranch_{(1,L)}$} -- (N8);
    % \draw[-latex] (N8) -- (0, -1.5) -- (N4) node[midway, below] {\scriptsize $X::=X+1$};
    % \draw[-latex] (N6) -- (6,-4.5)  node[midway, above] {\scriptsize $\probbranch_{(1,R)}$} -- (N9);
    % \draw[-latex] (N9) -- (6,-1.5) -- (N4) node[midway, above] {\scriptsize $\stskip$};
\end{tikzpicture}

==> figs/fig_categ2.tex <==
\begin{tikzpicture}[xscale=0.75]
    % place nodes
    \node[draw, circle, minimum size=20pt] at (0, 0) (N0) {\scriptsize \tTrue};
    \node[draw, circle, accepting, minimum size=20pt ] at (6, 0) (N1) {\scriptsize \tFalse};
    \node[draw, circle, minimum size=20pt] at (3, 0) (N2) {\scriptsize $C\le 0$};
    % \node[draw, circle] at (4, 0) (N2) {};
    % \node[draw, circle] at (6, 0) (N3) {};

    % \node[draw, circle] at (4, -1.5) (N4) {};
    % \node[draw, circle] at (4, -3) (N5) {};
    % \node[draw, circle] at (4, -4.5) (N6) {};
    % \node[draw, circle, accepting] at (1.5, -3) (N7) {};

    % \node[draw, circle] at (0, -3) (N8) {};
    % \node[draw, circle] at (6, -3) (N9) {};

    % draw edges
    % \draw[-latex] (N0) edge [bend left=20] node[above] {\scriptsize $\{$True$\}st\{X=0\}$} (N1);
    \draw[-latex] (N1) edge [out=-90, in=-90, looseness=0.6] node[below] {\scriptsize $\Sigma$} (N0);
    \draw[-latex] (N2) edge [out=-45, in=-135, looseness=3] node[below] {\scriptsize $\Sigma$} (N2);
    \draw[-latex] (N0) edge [bend left=20] node[above] {\tiny $\bs{\begin{matrix}\assume\ \neg (C > 0), \\ C ::= 0\end{matrix}}$} (N2);
    \draw[-latex] (N2) edge [bend left=20] node[below] {\scriptsize $\Sigma$} (N0);
    \draw[-latex] (N2) edge [bend left=20] node[above] {\scriptsize $\assume\ C > 0$} (N1);
    \draw[-latex] (N1) edge [bend left=20] node[below] {\scriptsize $\Sigma$} (N2);
    \draw[-latex] (N0) edge [out=200, in=160,looseness=12] node[above=0.3] {\scriptsize $\Sigma$} (N0);
    \draw[-latex] (N1) edge [out=20, in=-20,looseness=12] node[above=0.3] {\scriptsize $\Sigma$} (N1);
    \draw[-latex] (0, 1.2) -- (N0);
    % \draw[-latex] (N0) -- (N1)  node[midway, above] {\scriptsize $X::=0;\probbranch_{(0,R)};\stskip$};
    % \draw[-latex] (N1) -- (N2)  node[midway, above] {\scriptsize $\assume\ C>0$};
    % \draw[-latex] (N2) -- (N3)  node[midway, above] {\scriptsize $\probbranch_{(1,R)};\stskip$};
    % \draw[-latex] (N3) -- (6, 1) -- (2, 1) node[midway, above] {\scriptsize $C::=C-1$} -- (N1);
    % \draw[-latex] (N2) -- (N4)  node[midway, left] {\scriptsize $\probbranch_{(1,L)};X::=X-1$};
    % \draw[-latex] (N4) -- (N5)  node[midway, right] {\scriptsize $C::=C-1$};

    % \draw[-latex] (N5) -- (N6)  node[midway, left] {\scriptsize $\assume\ C>0$};
    % \draw[-latex] (N5) -- (N7)  node[midway, above] {\scriptsize $\assume\ \neg(C>0)$};

    % \draw[-latex] (N6) -- (0,-4.5)  node[midway, above] {\scriptsize $\probbranch_{(1,L)}$} -- (N8);
    % \draw[-latex] (N8) -- (0, -1.5) -- (N4) node[midway, below] {\scriptsize $X::=X+1$};
    % \draw[-latex] (N6) -- (6,-4.5)  node[midway, above] {\scriptsize $\probbranch_{(1,R)}$} -- (N9);
    % \draw[-latex] (N9) -- (6,-1.5) -- (N4) node[midway, above] {\scriptsize $\stskip$};
\end{tikzpicture}

==> figs/fig_counterexample.tex <==
\begin{tikzpicture}[yscale=0.7,scale=0.8]
    % place nodes
    \node[draw, circle] at (-3, 0) (N0) {};
    \node[draw, circle] at (2, 0) (N1) {};
    \node[draw, circle] at (3, 1) (N2) {};
    \node[draw, circle] at (8, 1) (N4) {};
    \node[draw, circle] at (9.5, 1) (N6) {};
    \node[draw, circle] at (3, -1) (N3) {};
    \node[draw, circle] at (8, -1) (N5) {};
    \node[draw, circle] at (9.5, -1) (N7) {};
    \node[draw, circle] at (10.5, 0) (N8) {};
    \node[draw, accepting, circle] at (14, 0) (N9) {};

    % \node[draw, circle] at (4, 0) (N2) {};
    % \node[draw, circle] at (6, 0) (N3) {};

    % \node[draw, circle] at (4, -1.5) (N4) {};
    % \node[draw, circle] at (4, -3) (N5) {};
    % \node[draw, circle] at (4, -4.5) (N6) {};
    % \node[draw, circle, accepting] at (1.5, -3) (N7) {};

    % \node[draw, circle] at (0, -3) (N8) {};
    % \node[draw, circle] at (6, -3) (N9) {};

    % draw edges
    \draw[-latex] (N0) -- (N1)  node[midway, above] {\scriptsize $X::=0; \rprobbranch[0];\stskip;\assume\ C>0$};
    \draw[-latex] (N1) --  node[pos=0.9, left=0.2] {\scriptsize $\lprobbranch[1]$} (N2);
    \draw[-latex] (N1) --  node[pos=0.9, left=0.2] {\scriptsize $\rprobbranch[1]$} (N3);
    \draw[-latex] (N2) -- node[above] {\scriptsize $X::=X+1;C::=C-1;\assume\ C>0$} (N4);
    \draw[-latex] (N3) -- node[below] {\scriptsize $\stskip;C::=C-1;\assume\ C>0$} (N5);
    \draw[-latex] (N4) -- node[above] {\scriptsize $\rprobbranch[1]$} (N6);
    \draw[-latex] (N5) -- node[below] {\scriptsize $\lprobbranch[1]$} (N7);
    \draw[-latex] (N4) -- node[left] {\scriptsize $\lprobbranch[1]$} (N7);
    \draw[-latex] (N6) -- node[pos=0.1, right=0.2] {\scriptsize $\stskip$} (N8);
    \draw[-latex] (N7) -- node[pos=0.1, right=0.2] {\scriptsize $X::=X+1$} (N8);
    \draw[-latex] (N8) -- node[above] {\scriptsize $C::=C-1;\assume\ C\le 0$} (N9);
    % \draw[-latex] (N1) -- (N2)  node[midway, above] {\scriptsize $\assume\ C>0$};
    % \draw[-latex] (N2) -- (N3)  node[midway, above] {\scriptsize $\probbranch_{(1,R)};\stskip$};
    % \draw[-latex] (N3) -- (6, 1) -- (2, 1) node[midway, above] {\scriptsize $C::=C-1$} -- (N1);
    % \draw[-latex] (N2) -- (N4)  node[midway, left] {\scriptsize $\lprobbranch[1];X::=X-1$};
    % \draw[-latex] (N4) -- (N5)  node[midway, right] {\scriptsize $C::=C-1$};

    % \draw[-latex] (N5) -- (N6)  node[midway, left] {\scriptsize $\assume\ C>0$};
    % \draw[-latex] (N5) -- (N7)  node[midway, above] {\scriptsize $\assume\ \neg(C>0)$};

    % \draw[-latex] (N6) -- (0,-4.5)  node[midway, above] {\scriptsize $\lprobbranch[1]$} -- (N8);
    % \draw[-latex] (N8) -- (0, -1.5) -- (N4) node[midway, below] {\scriptsize $X::=X+1$};
    % \draw[-latex] (N6) -- (6,-4.5)  node[midway, above] {\scriptsize $\probbranch_{(1,R)}$} -- (N9);
    % \draw[-latex] (N9) -- (6,-1.5) -- (N4) node[midway, above] {\scriptsize $\stskip$};
\end{tikzpicture}

==> figs/fig_motivation.tex <==
\begin{tikzpicture}[yscale=0.7]
    % place nodes
    \node at (0, 1) (N0) {};
    \node[draw, circle] at (0, 0) (N1) {};
    \node[draw, circle] at (0, -1) (N2) {};
    \node[draw, circle] at (0.5, -2) (N3) {};
    \node[draw, circle] at (-0.5, -2) (N4) {};
    \node[draw, circle] at (0, -3) (N5) {};
    \node[draw, circle] at (0, -4) (N6) {};
    \node[draw, circle] at (-0.5, -5) (N7) {};
    \node[draw, circle] at (0.5, -5) (N8) {};
    \node[draw, circle] at (0, -6) (N9) {};
    \node[draw, circle, accepting] at (0, -7) (NE) {};

    % draw edges
    \draw[-latex] (N0) -- (N1);
    \draw[-latex] (N1) -- (N2)  node[midway, right] {\scriptsize $X::=0$};
    \draw[-latex] (N2) -- (N3)  node[midway, right] {\scriptsize $\probbranch_{(0,R)}$};
    \draw[-latex] (N2) -- (N4)  node[midway, left] {\scriptsize $\probbranch_{(0,L)}$};
    \draw[-latex] (N3) -- (N5)  node[midway, right] {\scriptsize $\stskip$};
    \draw[-latex] (N4) -- (N5)  node[midway, left] {\scriptsize $C::=0$};
    \draw[-latex] (N5) -- (N6)  node[midway, left] {\scriptsize $\assume\ C>0$};
    \draw[-latex] (N6) -- (N7)  node[midway, left] {\scriptsize $\probbranch_{(1,L)}$};
    \draw[-latex] (N6) -- (N8)  node[midway, right] {\scriptsize $\probbranch_{(1,R)}$};
    \draw[-latex] (N7) -- (N9)  node[midway, left] {\scriptsize $\stskip$};
    \draw[-latex] (N8) -- (N9)  node[midway, right] {\scriptsize $X::=X+1$};
    \draw[-latex] (N9) -- (0, -6.5) -- (2, -6.5) -- (2, -3) node[midway, right]  {\scriptsize $C ::= C - 1$} -- (N5);
    \draw[-latex] (N5) -- (-2, -3) -- (-2, -7) node[midway, left]  {\scriptsize $\assume\ \neg(C>0)$} -- (NE);
\end{tikzpicture}

==> figs/fig_violation.tex <==
\begin{tikzpicture}[xscale=0.75]
    % place nodes
    \node[draw, circle, minimum size=20pt] at (0, 0) (N0) {\scriptsize \tTrue};
    \node[draw, circle, accepting, minimum size=20pt ] at (6, 0) (N1) {\scriptsize $X > 0$};
    \node[draw, circle, minimum size=20pt] at (3, 0) (N2) {\scriptsize $X = 0$};
%    \node[draw, circle] at (0, 0) (N0) {};
%    \node[draw, circle] at (2, 0) (N1) {};
%    \node[draw, circle] at (4, 0) (N2) {};
%    \node[draw, circle, accepting] at (6.5, 0) (N3) {};

%    \node[draw, circle] at (4, -1.5) (N4) {};
%    \node[draw, circle] at (4, -3) (N5) {};
%    \node[draw, circle] at (4, -4.5) (N6) {};
%    \node[draw, circle, accepting] at (1.5, -3) (N7) {};
%
%    \node[draw, circle] at (0, -3) (N8) {};
%    \node[draw, circle] at (6, -3) (N9) {};

    % draw edges
    \draw[-latex] (N1) edge [out=-90, in=-90, looseness=0.6] node[below] {\scriptsize $\Sigma$} (N0);
    \draw[-latex] (N0) edge [bend left=20] node[above] {\scriptsize $X ::= 0$} (N2);
    \draw[-latex] (N2) edge [out=-45, in=-135, looseness=3] node[below] {\scriptsize $\Sigma \setminus \bs{X ::= X + 1}$} (N2);
%    \draw[-latex, very thick, dash dot] (N2) edge [bend left=20] node[above] {\tiny $\Sigma$} (N1);
    \draw[-latex] (N2) edge [bend left=20] node[below] {\scriptsize $\Sigma$} (N0);
    \draw[-latex] (N2) edge [bend left=20] node[above] {\tiny $X ::= X + 1$} (N1);
    \draw[-latex] (N1) edge [bend left=20] node[below] {\scriptsize $X ::= 0$} (N2);
    \draw[-latex] (N0) edge [out=200, in=160,looseness=12] node[above=0.3] {\scriptsize $\Sigma$} (N0);
    \draw[-latex] (N1) edge [out=20, in=-20,looseness=12] node[above=0.3] {\scriptsize $\Sigma \setminus \bs{X ::= 0}$} (N1);
    \draw[-latex] (0, 1.2) -- (N0);
%    \draw[-latex] (N0) -- (N1)  node[midway, above] {$\rho_{\texttt{Pre}}$};
%    
%    \draw[-latex] (N1) edge [out=60, in=120,looseness=20] node[above] {$\rho_{\texttt{Skip}}$} (N1);    
%    
%    \draw[-latex] (N1) edge [out=-60, in=-120,looseness=20] node[below] {$\rho_{\texttt{Inc}}$} (N1);  
%    
%    \draw[-latex] (N1) -- (N2) node[midway, above] {$\rho_{\texttt{Inc}}$};
%    
%    \draw[-latex] (N2) edge [out=60, in=120,looseness=20] node[above] {$\rho_{\texttt{Skip}}$} (N2);    
%    
%    \draw[-latex] (N2) edge [out=-60, in=-120,looseness=20] node[below] {$\rho_{\texttt{Inc}}$} (N2);  
%    
%    \draw[-latex] (N2) -- (N3) node[midway, above] {\scriptsize $\assume\ \neg (C > 0)$};
%    \draw[-latex] (N0) -- (N1)  node[midway, above] {\scriptsize $X::=0;\rprobbranch[0];\stskip$};
%    \draw[-latex] (N1) -- (N2)  node[midway, above] {\scriptsize $\assume\ C>0$};
%    \draw[-latex] (N2) -- (N3)  node[midway, above] {\scriptsize $\rprobbranch[1];\stskip$};
%    \draw[-latex] (N3) -- (6, 1) -- (2, 1) node[midway, above] {\scriptsize $C::=C-1$} -- (N1);
%    \draw[-latex] (N2) -- (N4)  node[midway, left] {\scriptsize $\lprobbranch[1];X::=X-1$};
%    \draw[-latex] (N4) -- (N5)  node[midway, right] {\scriptsize $C::=C-1$};
%
%    \draw[-latex] (N5) -- (N6)  node[midway, left] {\scriptsize $\assume\ C>0$};
%    \draw[-latex] (N5) -- (N7)  node[midway, above] {\scriptsize $\assume\ \neg(C>0)$};
%
%    \draw[-latex] (N6) -- (0,-4.5)  node[midway, above] {\scriptsize $\lprobbranch[1]$} -- (N8);
%    \draw[-latex] (N8) -- (0, -1.5) -- (N4) node[midway, below] {\scriptsize $X::=X+1$};
%    \draw[-latex] (N6) -- (6,-4.5)  node[midway, above] {\scriptsize $\rprobbranch[1]$} -- (N9);
%    \draw[-latex] (N9) -- (6,-1.5) -- (N4) node[midway, above] {\scriptsize $\stskip$};
\end{tikzpicture}
